Network Message Field Type Classification and Recognition for Unknown Binary Protocols

Reverse engineering of unknown network protocols based on recorded traffic traces enables security analyses and debugging of undocumented network services. In particular for binary protocols, existing approaches (1) lack comprehensive methods to classify or determine the data type of a discovered segment in a message, e.,g., a number, timestamp, or network address, that would allow for a semantic interpretation and (2) have strong assumptions that prevent analysis of lower-layer protocols often found in IoT or mobile systems. In this paper, we propose the first generic method for analyzing unknown messages from binary protocols to reveal the data types in message fields. To this end, we split messages into segments of bytes and use their vector interpretation to calculate similarities. These can be used to create clusters of segments with the same type and, moreover, to recognize specific data types based on the clusters' characteristics. Our extensive evaluation shows that our method provides precise classification in most cases and a data-type-recognition precision of up to 100% at reasonable recall, improving the state-of-the-art by a factor between 1.3 and 3.7 in realistic scenarios. We open-source our implementation to facilitate follow-up works.

==> graphics/mode3.tikz <==
\begin{tikzpicture}[
every node/.style={
	outer sep=.5ex, inner sep=2ex,
	font=\sffamily\footnotesize, align=left}
]
\coordinate (top) at (0, 2em);
\coordinate (bot) at (0,-2em);

% process steps
\node[label={above:\autoref{sec:preprocessing}}] at (0,0)                 (ppr) {Preprocess\\ trace};
\node[label={above:\autoref{sec:segmentation}}, right=1.5em of ppr]       (seg) {Heuristic\\ segments};  % \vphantom{g}
\node[label={above:\autoref{sec:dissimilarity}}, right=1em of seg]        (dis) {Calculate\\ dissimilarity};
\node[label={above:\autoref{sec:auto-configuration}}, right=1em of dis]   (aut) {Clustering parameter\\ auto-configuration};
\node[label={above:\autoref{sec:clustering}}, right=1em of aut]           (clu) {Cluster segments\\ on dissimilarities};
\node[label={above:\autoref{sec:cluster-refinement}}, right=1.5em of clu] (fin) {Refine\\ clusters};

% process arrow(s)
\begin{scope}[on background layer, 
every path/.style={transform canvas={xshift={.5ex}}, fill=uulm-akzent!60}
]
\foreach \x in {ppr} {
	\path
	(\x.west |- top) to (\x.west |- bot)
	to ([xshift=-1em]\x.east |- bot) to ([xshift=+1em]\x.east)
	to ([xshift=-1em]\x.east |- top) to cycle;
}
\foreach \x in {seg,dis,aut,clu} {
	\path
	([xshift=-1.5em]\x.west |- top) to ([xshift=+.5em]\x.west) to
	([xshift=-1.5em]\x.west |- bot)
	to ([xshift=-1.5em]\x.east |- bot) to ([xshift=+.5em]\x.east)
	to ([xshift=-1.5em]\x.east |- top) to cycle;
}
%\foreach \x in {nemetyl} {
%	\path[fill=uulm-in]
%	([xshift=-2em]\x.west |- top) to (\x.west) to
%	([xshift=-2em]\x.west |- bot)
%	to ([xshift=-2em]\x.east |- bot) to (\x.east)
%	to ([xshift=-2em]\x.east |- top) to cycle;
%}
\foreach \x in {fin} {
	\path
	([xshift=-2em]\x.west |- top) to (\x.west)
	to ([xshift=-2em]\x.west |- bot)
	to (\x.east |- bot)
	to (\x.east |- top) to cycle;
}
\end{scope}

\begin{scope}[
every node/.style={align=left, anchor=west, font=\sffamily\footnotesize},
goa/.style={->, line width=2pt, transform canvas={xshift=2ex}, uulm-akzent},
rotup/.style={rotate=10, anchor=south west},
rotdn/.style={rotate=-10, anchor=north west}
]
% goals
\coordinate (goa) at (0, -2em);
\node[rotdn] (seggoa) at (goa -| seg.west) {Netzob | CSP\\ | NEMESYS};
\node[rotdn] (disgoa) at (goa -| dis.west) {Canberra};
\node[rotdn] (fingoa) at (goa -| aut.west) {\texttt{min\_samples} and $\varepsilon$};
\node[rotdn] (clugoa) at (goa -| clu.west) {DBSCAN};

\end{scope}
\end{tikzpicture}

==> uulm-logos.sty <==
\ProvidesPackage{uulm-logos}
\RequirePackage{tikz}
\RequirePackage{ifthen}

\definecolor{uulm}{RGB}{130,161,180}
\definecolor{uulm-akzent}{rgb}{.663,.635,.553}
\definecolor{uulm-in}{rgb}{.639,.149,.230}

\definecolor{uulm-med}{RGB}{38,84,124}
\definecolor{uulm-mawi}{RGB}{86,170,28}
\definecolor{uulm-nawi}{RGB}{189,96,5}

% optional option: show only picture (0) / text (1) / both (2, default)
% 1st mandatory option: colour, e.g. uulm, black
% 2nd mandatory option: size, e.g. 100mm
% example usage: \uulmlogo[1]{magenta}{\textwidth}
\newcommand\uulmlogo[3][2]{
    \begin{tikzpicture}[y=0.8pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]

    \pgftransformscale{#3/200mm}

    \newcommand{\uulmlogoPic}{true}
    \newcommand{\uulmlogoText}{true}
   
    \ifcase#1
      \renewcommand{\uulmlogoText}{false}
    \or
      \renewcommand{\uulmlogoPic}{false}
    \fi

    \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(0.0,141.7325)}}]          
      \ifthenelse{\equal{\uulmlogoPic}{true}}{
          \path[fill=#2,even odd rule] (85.5550,44.1360) .. controls
            (86.5590,41.9700) and (87.3010,39.9090) .. (87.7520,37.9910) .. controls
            (87.4650,37.8880) and (87.1960,37.7200) .. (86.9670,37.4910) .. controls
            (86.1200,36.6440) and (86.1180,35.2710) .. (86.9650,34.4250) .. controls
            (87.3260,34.0620) and (87.7860,33.8540) .. (88.2590,33.8020) .. controls
            (88.2250,31.2840) and (87.4730,29.1710) .. (85.8980,27.5970) .. controls
            (82.4790,24.1710) and (76.5090,24.6340) .. (69.3950,27.9400) .. controls
            (70.6100,31.8510) and (71.5380,36.3940) .. (72.1560,41.3740) .. controls
            (77.1220,41.9910) and (81.6540,42.9210) .. (85.5550,44.1360)(71.4820,41.2920)
            .. controls (70.8180,36.4480) and (69.8320,32.0630) .. (68.5550,28.3390) ..
            controls (65.0220,30.0690) and (61.2290,32.4740) .. (57.3370,35.4290) ..
            controls (59.3640,37.0320) and (61.4120,38.7720) .. (63.4630,40.6320) ..
            controls (66.2300,40.7690) and (68.9120,40.9910) ..
            (71.4820,41.2920)(62.5170,40.5890) .. controls (60.6030,38.8880) and
            (58.6880,37.3020) .. (56.7970,35.8430) .. controls (54.9040,37.3020) and
            (52.9920,38.8880) .. (51.0800,40.5890) .. controls (52.9500,40.5110) and
            (54.8600,40.4720) .. (56.7990,40.4720) .. controls (58.7360,40.4720) and
            (60.6460,40.5110) .. (62.5170,40.5890)(50.1350,40.6320) .. controls
            (52.1830,38.7720) and (54.2300,37.0340) .. (56.2570,35.4330) .. controls
            (52.3720,32.4830) and (48.5840,30.0890) .. (45.0590,28.3640) .. controls
            (43.7860,32.0810) and (42.8070,36.4540) .. (42.1450,41.2860) .. controls
            (44.7040,40.9870) and (47.3760,40.7650) .. (50.1350,40.6320)(41.4650,41.3680)
            .. controls (42.0800,36.4010) and (43.0070,31.8660) .. (44.2190,27.9640) ..
            controls (41.9440,26.9090) and (39.7840,26.1420) .. (37.7880,25.7000) ..
            controls (37.7270,25.7820) and (37.6580,25.8620) .. (37.5840,25.9380) ..
            controls (36.7380,26.7840) and (35.3660,26.7840) .. (34.5220,25.9380) ..
            controls (34.3200,25.7370) and (34.1660,25.5070) .. (34.0610,25.2570) ..
            controls (31.4670,25.2610) and (29.2880,26.0110) .. (27.6790,27.6240) ..
            controls (24.2590,31.0480) and (24.7190,37.0190) .. (28.0240,44.1360) ..
            controls (31.9350,42.9170) and (36.4800,41.9870) ..
            (41.4650,41.3680)(28.0590,69.3200) .. controls (27.0890,71.4140) and
            (26.3640,73.4120) .. (25.9120,75.2720) -- (26.0930,75.4310) .. controls
            (26.9380,76.2800) and (26.9380,77.6520) .. (26.0930,78.4980) .. controls
            (25.8810,78.7110) and (25.6350,78.8700) .. (25.3720,78.9750) .. controls
            (25.2720,81.7920) and (26.0150,84.1450) .. (27.7270,85.8580) .. controls
            (31.1480,89.2820) and (37.1140,88.8200) .. (44.2270,85.5090) .. controls
            (43.0110,81.6040) and (42.0800,77.0610) .. (41.4650,72.0820) .. controls
            (36.4940,71.4630) and (31.9630,70.5360) .. (28.0590,69.3200)(42.1460,72.1660)
            .. controls (42.8130,77.0030) and (43.7990,81.3850) .. (45.0780,85.1040) ..
            controls (48.6010,83.3750) and (52.3850,80.9750) .. (56.2650,78.0280) ..
            controls (54.2360,76.4230) and (52.1870,74.6830) .. (50.1350,72.8220) ..
            controls (47.3790,72.6860) and (44.7060,72.4650) ..
            (42.1460,72.1660)(51.0700,72.8640) .. controls (52.9880,74.5700) and
            (54.9040,76.1580) .. (56.8010,77.6180) .. controls (58.6920,76.1580) and
            (60.6060,74.5700) .. (62.5220,72.8660) .. controls (60.6500,72.9440) and
            (58.7400,72.9840) .. (56.7990,72.9840) .. controls (54.8560,72.9840) and
            (52.9440,72.9440) .. (51.0700,72.8640)(63.4520,72.8240) .. controls
            (61.4040,74.6830) and (59.3540,76.4210) .. (57.3260,78.0220) .. controls
            (61.2250,80.9790) and (65.0260,83.3850) .. (68.5640,85.1140) .. controls
            (69.8410,81.3910) and (70.8220,77.0070) .. (71.4840,72.1640) .. controls
            (68.9120,72.4670) and (66.2270,72.6880) .. (63.4520,72.8240)(72.1480,72.0830)
            .. controls (71.5300,77.0590) and (70.6010,81.5970) .. (69.3830,85.5010) ..
            controls (71.3600,86.4210) and (73.2500,87.1200) .. (75.0220,87.5760) ..
            controls (75.1290,87.3130) and (75.2860,87.0700) .. (75.4980,86.8580) ..
            controls (76.3450,86.0110) and (77.7150,86.0110) .. (78.5610,86.8580) ..
            controls (78.9350,87.2320) and (79.1450,87.7090) .. (79.1870,88.2000) ..
            controls (81.9270,88.2650) and (84.2190,87.5200) .. (85.8980,85.8390) ..
            controls (89.3180,82.4170) and (88.8560,76.4420) .. (85.5530,69.3220) ..
            controls (81.6500,70.5380) and (77.1180,71.4650) ..
            (72.1480,72.0830)(95.1160,62.8910) .. controls (96.9400,61.0590) and
            (97.9420,58.9940) .. (97.9420,56.7210) .. controls (97.9420,51.8820) and
            (93.3960,47.9830) .. (86.0300,45.2880) .. controls (84.1290,48.9090) and
            (81.5780,52.7760) .. (78.4980,56.7270) .. controls (81.5760,60.6830) and
            (84.1260,64.5470) .. (86.0280,68.1690) .. controls (88.2020,67.3720) and
            (90.1290,66.4690) .. (91.7690,65.4710) .. controls (91.6390,65.1940) and
            (91.5680,64.8850) .. (91.5680,64.5590) .. controls (91.5680,63.3620) and
            (92.5360,62.3910) .. (93.7320,62.3910) .. controls (94.2610,62.3910) and
            (94.7420,62.5800) .. (95.1160,62.8910)(85.1500,68.4790) .. controls
            (83.4250,64.9500) and (81.0260,61.1580) .. (78.0760,57.2680) .. controls
            (76.4790,59.2920) and (74.7440,61.3370) .. (72.8910,63.3830) .. controls
            (72.7550,66.1540) and (72.5340,68.8370) .. (72.2300,71.4100) .. controls
            (77.0630,70.7440) and (81.4370,69.7570) .. (85.1500,68.4790)(71.5720,71.4980)
            .. controls (71.8810,69.1200) and (72.1120,66.6370) .. (72.2630,64.0720) ..
            controls (70.9920,65.4520) and (69.6680,66.8330) .. (68.2940,68.2080) ..
            controls (66.9160,69.5870) and (65.5300,70.9170) .. (64.1450,72.1940) ..
            controls (66.7130,72.0400) and (69.1960,71.8070) ..
            (71.5720,71.4980)(63.2170,72.2440) .. controls (64.7740,70.8390) and
            (66.3300,69.3580) .. (67.8760,67.8110) .. controls (69.4270,66.2610) and
            (70.9080,64.7000) .. (72.3140,63.1390) .. controls (72.4210,61.0510) and
            (72.4770,58.9100) .. (72.4770,56.7270) .. controls (72.4770,54.5500) and
            (72.4230,52.4130) .. (72.3160,50.3270) .. controls (70.9040,48.7610) and
            (69.4160,47.1940) .. (67.8620,45.6380) .. controls (66.3220,44.0970) and
            (64.7720,42.6200) .. (63.2210,41.2200) .. controls (61.1240,41.1120) and
            (58.9750,41.0560) .. (56.7840,41.0560) .. controls (54.6040,41.0560) and
            (52.4650,41.1100) .. (50.3760,41.2180) .. controls (48.8220,42.6220) and
            (47.2710,44.0970) .. (45.7270,45.6440) .. controls (44.1870,47.1830) and
            (42.7130,48.7370) .. (41.3130,50.2880) .. controls (41.2040,52.3860) and
            (41.1500,54.5380) .. (41.1500,56.7270) .. controls (41.1500,58.9210) and
            (41.2040,61.0760) .. (41.3130,63.1750) .. controls (42.7080,64.7230) and
            (44.1770,66.2700) .. (45.7130,67.8050) .. controls (47.2610,69.3560) and
            (48.8180,70.8370) .. (50.3790,72.2460) .. controls (52.4650,72.3520) and
            (54.6040,72.4060) .. (56.7840,72.4060) .. controls (58.9730,72.4080) and
            (61.1220,72.3520) .. (63.2170,72.2440)(49.4480,72.1940) .. controls
            (48.0660,70.9230) and (46.6870,69.5970) .. (45.3140,68.2230) .. controls
            (43.9480,66.8560) and (42.6290,65.4790) .. (41.3640,64.1040) .. controls
            (41.5170,66.6620) and (41.7500,69.1370) .. (42.0590,71.5070) .. controls
            (44.4250,71.8130) and (46.8950,72.0430) .. (49.4480,72.1940)(41.3830,71.4170)
            .. controls (41.0800,68.8490) and (40.8600,66.1690) .. (40.7270,63.4040) ..
            controls (38.8640,61.3490) and (37.1240,59.2950) .. (35.5220,57.2640) ..
            controls (32.5700,61.1620) and (30.1710,64.9630) .. (28.4460,68.5010) ..
            controls (32.1660,69.7740) and (36.5440,70.7550) ..
            (41.3830,71.4170)(27.5570,68.1880) .. controls (29.4580,64.5590) and
            (32.0130,60.6860) .. (35.0990,56.7230) .. controls (32.0240,52.7720) and
            (29.4790,48.9090) .. (27.5780,45.2900) .. controls (25.3450,46.1100) and
            (23.3680,47.0400) .. (21.7000,48.0730) -- (21.7150,48.3120) .. controls
            (21.7150,49.5110) and (20.7440,50.4790) .. (19.5490,50.4790) .. controls
            (19.2610,50.4790) and (18.9860,50.4250) .. (18.7340,50.3230) .. controls
            (16.7400,52.2200) and (15.6430,54.3740) .. (15.6430,56.7560) .. controls
            (15.6430,61.5970) and (20.1880,65.4940) .. (27.5570,68.1880)(28.4310,44.9870)
            .. controls (30.1600,48.5150) and (32.5610,52.3080) .. (35.5130,56.1960) ..
            controls (37.1180,54.1590) and (38.8600,52.1040) .. (40.7270,50.0440) ..
            controls (40.8620,47.2860) and (41.0800,44.6120) .. (41.3830,42.0500) ..
            controls (36.5380,42.7160) and (32.1520,43.7060) ..
            (28.4310,44.9870)(42.0550,41.9600) .. controls (41.7480,44.3230) and
            (41.5170,46.7940) .. (41.3660,49.3430) .. controls (42.6330,47.9660) and
            (43.9540,46.5890) .. (45.3220,45.2200) .. controls (46.6880,43.8540) and
            (48.0630,42.5340) .. (49.4350,41.2710) .. controls (46.8850,41.4210) and
            (44.4160,41.6550) .. (42.0550,41.9600)(64.1620,41.2720) .. controls
            (65.5400,42.5420) and (66.9160,43.8640) .. (68.2860,45.2330) .. controls
            (69.6620,46.6120) and (70.9900,47.9990) .. (72.2650,49.3840) .. controls
            (72.1120,46.8190) and (71.8810,44.3390) .. (71.5720,41.9660) .. controls
            (69.2000,41.6590) and (66.7230,41.4250) .. (64.1620,41.2720)(72.2380,42.0560)
            .. controls (72.5400,44.6240) and (72.7610,47.3060) .. (72.8950,50.0730) ..
            controls (74.7480,52.1220) and (76.4820,54.1670) .. (78.0800,56.1940) ..
            controls (81.0280,52.3040) and (83.4290,48.5110) .. (85.1540,44.9780) ..
            controls (81.4420,43.7020) and (77.0680,42.7180) ..
            (72.2380,42.0560)(35.9270,56.7370) .. controls (37.3870,58.6330) and
            (38.9790,60.5510) .. (40.6850,62.4730) .. controls (40.6040,60.5890) and
            (40.5640,58.6660) .. (40.5660,56.7130) .. controls (40.5660,54.7740) and
            (40.6060,52.8640) .. (40.6850,50.9910) .. controls (38.9770,52.9170) and
            (37.3870,54.8350) .. (35.9270,56.7370)(77.6680,56.7330) .. controls
            (76.2150,54.8430) and (74.6330,52.9330) .. (72.9370,51.0220) .. controls
            (73.0150,52.8840) and (73.0530,54.7840) .. (73.0530,56.7130) .. controls
            (73.0530,58.6580) and (73.0130,60.5720) .. (72.9350,62.4480) .. controls
            (74.6310,60.5340) and (76.2130,58.6240) .. (77.6680,56.7330)(45.3810,85.9580)
            .. controls (46.1500,88.0610) and (47.0190,89.9380) .. (47.9790,91.5420) ..
            controls (48.1540,91.4960) and (48.3410,91.4710) .. (48.5300,91.4710) ..
            controls (49.7270,91.4710) and (50.6960,92.4440) .. (50.6960,93.6390) ..
            controls (50.6960,94.0550) and (50.5780,94.4440) .. (50.3760,94.7740) ..
            controls (52.2800,96.7900) and (54.4440,97.9020) .. (56.8370,97.9020) ..
            controls (61.6730,97.9020) and (65.5640,93.3580) .. (68.2550,85.9920) ..
            controls (64.6260,84.0870) and (60.7550,81.5300) .. (56.7920,78.4420) ..
            controls (52.8490,81.5130) and (48.9940,84.0570) ..
            (45.3810,85.9580)(68.2420,27.4640) .. controls (67.4060,25.1790) and
            (66.4540,23.1630) .. (65.3950,21.4740) .. controls (65.1940,21.5340) and
            (64.9840,21.5650) .. (64.7650,21.5650) .. controls (63.5680,21.5650) and
            (62.5990,20.5970) .. (62.5990,19.3970) .. controls (62.5990,18.9950) and
            (62.7080,18.6200) .. (62.8980,18.2980) .. controls (61.0840,16.5150) and
            (59.0440,15.5380) .. (56.8050,15.5380) .. controls (51.9650,15.5380) and
            (48.0660,20.0930) .. (45.3720,27.4740) .. controls (48.9900,29.3760) and
            (52.8490,31.9290) .. (56.7990,35.0070) .. controls (60.7550,31.9210) and
            (64.6200,29.3680) .. (68.2420,27.4640)(11.2150,56.7190) .. controls
            (11.2150,81.9210) and (31.6290,102.3490) .. (56.8110,102.3490) .. controls
            (81.9920,102.3490) and (102.4060,81.9210) .. (102.4060,56.7190) .. controls
            (102.4060,31.5190) and (81.9920,11.0890) .. (56.8110,11.0890) .. controls
            (31.6290,11.0890) and (11.2150,31.5190) .. (11.2150,56.7190)(93.7320,66.7270)
            .. controls (93.3280,66.7270) and (92.9500,66.6160) .. (92.6260,66.4210) ..
            controls (90.8390,67.3910) and (88.7720,68.2610) .. (86.4690,69.0280) ..
            controls (90.4380,76.9440) and (91.1920,83.6140) .. (87.4290,87.3810) ..
            controls (85.3390,89.4730) and (82.3540,90.1710) .. (78.7570,89.6980) ..
            controls (78.6980,89.7760) and (78.6330,89.8520) .. (78.5610,89.9210) ..
            controls (77.7150,90.7700) and (76.3450,90.7700) .. (75.4980,89.9230) ..
            controls (75.1870,89.6120) and (74.9880,89.2250) .. (74.9060,88.8220) ..
            controls (73.0680,88.2500) and (71.1180,87.4400) .. (69.0870,86.4190) ..
            controls (66.2990,94.8200) and (62.1180,100.0630) .. (56.7990,100.0630) ..
            controls (53.8950,100.0630) and (51.3320,98.5010) .. (49.1500,95.7170) ..
            controls (48.9540,95.7760) and (48.7440,95.8070) .. (48.5300,95.8070) ..
            controls (47.3320,95.8070) and (46.3620,94.8370) .. (46.3620,93.6390) ..
            controls (46.3620,93.0830) and (46.5720,92.5780) .. (46.9140,92.1940) ..
            controls (46.0260,90.4940) and (45.2250,88.5510) .. (44.5130,86.4020) ..
            controls (36.6030,90.3740) and (29.9370,91.1250) .. (26.1730,87.3600) ..
            controls (24.1450,85.3300) and (23.4290,82.4580) .. (23.8200,79.0030) ..
            controls (23.5320,78.8970) and (23.2610,78.7290) .. (23.0300,78.4980) ..
            controls (22.1830,77.6520) and (22.1830,76.2800) .. (23.0280,75.4310) ..
            controls (23.4980,74.9610) and (24.1290,74.7530) .. (24.7420,74.8050) ..
            controls (25.3140,72.9750) and (26.1180,71.0380) .. (27.1310,69.0200) ..
            controls (18.7300,66.2290) and (13.4820,62.0430) .. (13.4820,56.7170) ..
            controls (13.4820,53.8940) and (14.9580,51.3920) .. (17.5950,49.2490) ..
            controls (17.4580,48.9640) and (17.3830,48.6470) .. (17.3830,48.3120) ..
            controls (17.3830,47.1160) and (18.3530,46.1440) .. (19.5490,46.1440) ..
            controls (20.2080,46.1440) and (20.7990,46.4400) .. (21.1960,46.9050) ..
            controls (22.9310,45.9830) and (24.9250,45.1550) .. (27.1350,44.4210) ..
            controls (23.1660,36.5070) and (22.4140,29.8350) .. (26.1790,26.0690) ..
            controls (28.1060,24.1400) and (30.7920,23.3970) .. (34.0170,23.6670) ..
            controls (34.1220,23.3760) and (34.2900,23.1040) .. (34.5220,22.8720) ..
            controls (35.3660,22.0260) and (36.7380,22.0260) .. (37.5840,22.8720) ..
            controls (38.0260,23.3150) and (38.2380,23.9050) .. (38.2170,24.4830) ..
            controls (40.1940,25.0630) and (42.3090,25.9250) .. (44.5170,27.0340) ..
            controls (47.3030,18.6200) and (51.4820,13.3660) .. (56.8090,13.3660) ..
            controls (59.5740,13.3660) and (62.0300,14.7820) .. (64.1430,17.3190) ..
            controls (64.3410,17.2610) and (64.5490,17.2290) .. (64.7650,17.2290) ..
            controls (65.9600,17.2290) and (66.9310,18.2020) .. (66.9310,19.3970) ..
            controls (66.9310,19.9170) and (66.7480,20.3920) .. (66.4440,20.7650) ..
            controls (67.4350,22.5730) and (68.3200,24.6750) .. (69.0990,27.0240) ..
            controls (77.0090,23.0500) and (83.6750,22.2940) .. (87.4380,26.0620) ..
            controls (89.4290,28.0540) and (90.1560,30.8600) .. (89.8110,34.2330) ..
            controls (89.8870,34.2920) and (89.9580,34.3560) .. (90.0280,34.4250) ..
            controls (90.8740,35.2710) and (90.8740,36.6440) .. (90.0280,37.4910) ..
            controls (89.7440,37.7740) and (89.4020,37.9640) .. (89.0400,38.0560) ..
            controls (88.4580,40.0580) and (87.5950,42.1940) .. (86.4710,44.4330) ..
            controls (94.8700,47.2200) and (100.1140,51.4010) .. (100.1140,56.7270) ..
            controls (100.1140,59.5930) and (98.5950,62.1290) .. (95.8830,64.2950) ..
            controls (95.8950,64.3810) and (95.8980,64.4690) .. (95.8980,64.5590) ..
            controls (95.8980,65.7550) and (94.9290,66.7270) .. (93.7320,66.7270);
          \path[fill=#2,nonzero rule] (106.2340,76.2720) .. controls
            (106.6580,75.8470) and (106.6560,75.1620) .. (106.2340,74.7380) .. controls
            (105.8110,74.3130) and (105.1240,74.3130) .. (104.7020,74.7380) .. controls
            (104.2800,75.1620) and (104.2800,75.8470) .. (104.7020,76.2720) .. controls
            (105.1260,76.6940) and (105.8130,76.6940) .. (106.2340,76.2720);
          \path[fill=#2,even odd rule] (4.8430,79.6860) -- (5.5870,79.2820) --
            (6.0640,80.1640) -- (9.2860,78.4120) .. controls (10.5260,77.7380) and
            (10.8240,77.6290) .. (11.3220,77.6250) .. controls (12.2290,77.6520) and
            (13.0990,78.2680) .. (13.6500,79.2900) .. controls (14.1390,80.1860) and
            (14.2250,81.1020) .. (13.8930,81.8350) .. controls (13.6500,82.3770) and
            (13.2230,82.7380) .. (12.0510,83.3740) -- (8.7720,85.1560) -- (9.2520,86.0400)
            -- (8.5090,86.4440) -- (7.0640,83.7820) -- (7.8090,83.3770) --
            (8.2940,84.2740) -- (11.5720,82.4920) .. controls (12.6040,81.9290) and
            (12.7080,81.8560) .. (12.9020,81.6240) .. controls (13.2860,81.1470) and
            (13.2840,80.4520) .. (12.9020,79.7500) .. controls (12.5660,79.1290) and
            (12.0990,78.7930) .. (11.5510,78.7700) .. controls (11.1850,78.7530) and
            (11.1850,78.7530) .. (9.8680,79.4520) -- (6.6330,81.2110) -- (7.1180,82.1100)
            -- (6.3740,82.5130) -- (4.8430,79.6860);
          \path[fill=#2,even odd rule] (10.1520,89.0030) -- (10.8140,88.4750) --
            (11.4380,89.2610) -- (16.1960,85.4690) -- (15.5720,84.6860) --
            (16.2340,84.1580) -- (18.1080,86.5150) -- (17.4710,87.0220) --
            (16.8260,86.2110) -- (14.8890,87.7550) .. controls (14.6060,87.9790) and
            (13.0190,89.2060) .. (12.1410,89.8660) .. controls (12.4250,89.8200) and
            (12.6980,89.7610) .. (12.9840,89.6960) .. controls (14.5400,89.3580) and
            (14.9860,89.2630) .. (16.3740,89.0200) -- (19.6600,88.4670) --
            (20.3540,89.3390) -- (14.9330,93.6580) -- (15.5680,94.4560) --
            (14.9060,94.9840) -- (13.0220,92.6140) -- (13.6600,92.1060) --
            (14.3130,92.9270) -- (16.0800,91.5220) .. controls (17.0320,90.7820) and
            (17.8910,90.1200) .. (18.6330,89.5680) .. controls (17.3510,89.8450) and
            (15.4900,90.2250) .. (14.4210,90.4160) -- (11.6370,90.8700) --
            (10.1520,89.0030);
          \path[fill=#2,even odd rule] (16.8180,96.8810) -- (17.4020,96.2680) --
            (18.1060,96.9360) -- (22.2920,92.5200) -- (21.5870,91.8490) --
            (22.1710,91.2340) -- (24.4670,93.4160) -- (23.8850,94.0320) --
            (23.1560,93.3390) -- (18.9730,97.7570) -- (19.6770,98.4250) --
            (19.0950,99.0420) -- (16.8180,96.8810) -- cycle;
          \path[fill=#2,even odd rule] (21.0220,100.7680) -- (21.5000,100.0700) --
            (22.3280,100.6370) -- (28.2170,96.1580) -- (29.1330,96.7900) --
            (27.2250,104.0050) -- (28.0260,104.5570) -- (27.5470,105.2550) --
            (25.1830,103.6290) -- (25.6600,102.9310) -- (26.3580,103.4100) --
            (27.1540,100.5870) .. controls (27.2150,100.3620) and (27.5000,99.4170) ..
            (27.6100,99.0360) .. controls (27.8430,98.3370) and (28.0190,97.8320) ..
            (28.1140,97.4980) .. controls (27.9460,97.6290) and (27.7630,97.7900) ..
            (27.5870,97.9330) .. controls (26.5840,98.7860) and (26.2800,99.0340) ..
            (25.6310,99.5400) -- (23.3220,101.3220) -- (24.0470,101.8200) --
            (23.5660,102.5180) -- (21.0220,100.7680);
          \path[fill=#2,even odd rule] (35.6580,107.2420) -- (34.8370,108.9690) --
            (29.7570,106.5450) -- (30.1200,105.7800) -- (31.0260,106.2110) --
            (33.6430,100.7150) -- (32.7360,100.2840) -- (33.1010,99.5200) --
            (38.2520,101.9770) -- (37.3490,103.8750) -- (36.4560,103.4500) --
            (36.9880,102.3320) -- (34.7130,101.2440) -- (33.5190,103.7500) --
            (36.0510,104.9590) -- (35.6810,105.7400) -- (33.1460,104.5300) --
            (32.1010,106.7250) -- (34.3090,107.7800) -- (34.7690,106.8160) --
            (35.6580,107.2420) -- cycle;
          \path[fill=#2,even odd rule] (40.8200,107.4250) -- (40.1390,109.8890) --
            (41.0740,110.1500) .. controls (41.9500,110.3930) and (42.2630,110.4460) ..
            (42.5530,110.3950) .. controls (43.0110,110.3300) and (43.3370,110.0300) ..
            (43.4790,109.5130) .. controls (43.6080,109.0450) and (43.5240,108.6470) ..
            (43.2340,108.3390) .. controls (42.9820,108.0740) and (42.7550,107.9610) ..
            (41.8320,107.7060) -- (40.8200,107.4250) -- cycle(37.8540,110.1520) --
            (38.0800,109.3350) -- (39.0470,109.6040) -- (40.6710,103.7360) --
            (39.7040,103.4670) -- (39.9310,102.6520) -- (42.8740,103.4670) --
            (42.6560,104.2530) -- (41.7670,104.0070) -- (41.0510,106.5930) --
            (42.5170,107.0000) -- (44.9580,104.0450) -- (46.7720,104.5490) --
            (46.5470,105.3660) -- (45.5950,105.1020) -- (43.5090,107.4060) .. controls
            (44.5840,108.0450) and (44.9310,108.7930) .. (44.6460,109.8220) .. controls
            (44.4330,110.5930) and (43.9270,111.0720) .. (43.1620,111.2500) .. controls
            (42.5530,111.3910) and (42.0990,111.3300) .. (40.5590,110.9020) --
            (37.8540,110.1520);
          \path[fill=#2,even odd rule] (51.5740,113.0870) -- (51.6370,112.5420) ..
            controls (51.0800,112.9840) and (50.5440,113.1270) .. (49.7800,113.0420) ..
            controls (48.4400,112.8890) and (47.5870,111.9400) .. (47.7250,110.7210) ..
            controls (47.7840,110.2080) and (48.0220,109.7780) .. (48.4180,109.4730) ..
            controls (48.7820,109.2000) and (49.1790,109.0400) .. (50.1410,108.7700) ..
            controls (51.3110,108.4610) and (51.5890,108.3680) .. (51.8620,108.1940) ..
            controls (52.0840,108.0300) and (52.2440,107.7460) .. (52.2820,107.4040) ..
            controls (52.3740,106.5930) and (51.8700,106.0300) .. (50.9520,105.9250) ..
            controls (50.3280,105.8540) and (49.7570,106.0260) .. (49.3980,106.4120) ..
            controls (49.1480,106.6670) and (49.0360,106.9560) .. (48.9540,107.5300) --
            (47.9750,107.4170) -- (48.2630,104.8750) -- (49.2440,104.9880) --
            (49.1680,105.6600) .. controls (49.7780,105.1430) and (50.3980,104.9610) ..
            (51.2250,105.0550) .. controls (52.7190,105.2250) and (53.6540,106.2950) ..
            (53.5020,107.6370) .. controls (53.4370,108.2130) and (53.1770,108.7060) ..
            (52.7780,109.0070) .. controls (52.3640,109.3240) and (52.0190,109.4580) ..
            (50.7000,109.7970) .. controls (49.3180,110.1620) and (48.9960,110.3620) ..
            (48.9290,110.9540) .. controls (48.8530,111.6250) and (49.3340,112.1060) ..
            (50.1600,112.2000) .. controls (51.1560,112.3130) and (51.7100,111.8870) ..
            (51.8890,110.8660) -- (52.7610,110.9630) -- (52.5090,113.1940) --
            (51.5740,113.0870);
          \path[fill=#2,even odd rule] (55.4980,113.3050) -- (55.4900,112.4580) --
            (56.4630,112.4480) -- (56.4080,106.3600) -- (55.4370,106.3700) --
            (55.4290,105.5220) -- (58.5950,105.4940) -- (58.6030,106.3410) --
            (57.5990,106.3490) -- (57.6540,112.4380) -- (58.6260,112.4290) --
            (58.6330,113.2780) -- (55.4980,113.3050) -- cycle;
          \path[fill=#2,even odd rule] (60.9480,113.2250) -- (60.6870,111.2340) --
            (61.6500,111.1060) -- (61.8010,112.2570) -- (63.2760,112.0630) --
            (62.4820,106.0280) -- (61.4560,106.1620) -- (61.3470,105.3220) --
            (64.5470,104.9000) -- (64.6580,105.7400) -- (63.6620,105.8720) --
            (64.4580,111.9080) -- (65.9350,111.7110) -- (65.7820,110.5610) --
            (66.7300,110.4360) -- (66.9940,112.4270) -- (60.9480,113.2250) -- cycle;
          \path[fill=#2,even odd rule] (74.7440,110.2590) -- (74.3300,108.8600) --
            (75.6660,108.4610) -- (76.0820,109.8620) -- (74.7440,110.2590) --
            cycle(70.1430,111.7630) -- (69.7290,110.3640) -- (71.0660,109.9670) --
            (71.4800,111.3660) -- (70.1430,111.7630) -- cycle(72.6540,106.1220) --
            (70.6120,106.7270) -- (71.3790,107.8280) .. controls (72.0820,108.8770) and
            (72.4820,109.5110) .. (72.7020,109.9210) .. controls (72.6520,109.3130) and
            (72.6390,108.9920) .. (72.6220,107.5550) -- (72.6540,106.1220) --
            cycle(72.5300,111.0530) -- (68.1940,105.0240) -- (67.2630,105.2990) --
            (67.0220,104.4880) -- (69.7570,103.6750) -- (69.9790,104.4270) --
            (69.1520,104.6730) -- (70.1240,106.0220) -- (72.6640,105.2680) --
            (72.6980,103.6220) -- (71.8280,103.8790) -- (71.6040,103.1270) --
            (74.6410,102.2270) -- (74.8810,103.0400) -- (73.8910,103.3330) --
            (73.6260,110.7270) -- (72.5300,111.0530);
          \path[fill=#2,even odd rule] (79.1100,108.6660) -- (78.2150,106.8700) --
            (79.0820,106.4330) -- (79.6010,107.4730) -- (80.9350,106.8070) --
            (78.2190,101.3600) -- (77.2920,101.8220) -- (76.9140,101.0630) --
            (79.8050,99.6200) -- (80.1830,100.3790) -- (79.2840,100.8280) --
            (82.0000,106.2760) -- (83.3320,105.6100) -- (82.8140,104.5720) --
            (83.6710,104.1430) -- (84.5660,105.9420) -- (79.1100,108.6660) -- cycle;
          \path[fill=#2,even odd rule] (89.3960,102.9690) -- (88.8580,102.3160) --
            (89.6330,101.6750) -- (87.2990,98.8430) .. controls (86.4000,97.7530) and
            (86.2360,97.4820) .. (86.1410,96.9940) .. controls (85.9920,96.0970) and
            (86.4310,95.1250) .. (87.3240,94.3870) .. controls (88.1100,93.7380) and
            (88.9920,93.4770) .. (89.7760,93.6640) .. controls (90.3540,93.7970) and
            (90.7880,94.1520) .. (91.6350,95.1810) -- (94.0090,98.0610) --
            (94.7820,97.4230) -- (95.3200,98.0780) -- (92.9880,100.0030) --
            (92.4480,99.3490) -- (93.2340,98.7020) -- (90.8600,95.8200) .. controls
            (90.1120,94.9120) and (90.0220,94.8240) .. (89.7570,94.6770) .. controls
            (89.2170,94.3910) and (88.5360,94.5260) .. (87.9180,95.0360) .. controls
            (87.3740,95.4840) and (87.1370,96.0070) .. (87.2170,96.5490) .. controls
            (87.2720,96.9120) and (87.2720,96.9120) .. (88.2060,98.0720) --
            (90.5510,100.9170) -- (91.3370,100.2700) -- (91.8740,100.9210) --
            (89.3960,102.9690);
          \path[fill=#2,even odd rule] (93.6390,89.7590) -- (98.2520,93.7040) --
            (98.9140,92.9270) -- (99.5590,93.4770) -- (97.4730,95.9230) --
            (96.8280,95.3740) -- (97.4800,94.6100) -- (92.8540,90.6560) --
            (92.2020,91.4210) -- (91.5590,90.8700) -- (95.3140,86.4650) --
            (96.9100,87.8320) -- (96.2610,88.5950) -- (95.3180,87.7920) --
            (93.6390,89.7590) -- cycle;
          \path[fill=#2,even odd rule] (103.0020,89.2530) -- (102.2720,88.8240) --
            (102.7990,87.9290) -- (97.5570,84.8410) -- (97.0490,85.7060) --
            (96.3180,85.2760) -- (97.8370,82.6940) -- (98.5400,83.1080) --
            (98.0150,84.0000) -- (100.4460,85.4330) .. controls (102.2150,86.5110) and
            (102.3760,86.6080) .. (103.2520,87.1600) .. controls (102.4840,86.3620) and
            (101.6460,85.4670) .. (100.7440,84.4610) -- (98.6200,82.1350) --
            (99.1450,81.2440) -- (102.2760,81.8870) .. controls (103.5470,82.1430) and
            (104.1880,82.2860) .. (105.8540,82.7040) -- (104.8530,82.1470) --
            (104.2440,81.7920) -- (103.6140,81.4380) .. controls (103.3110,81.2760) and
            (103.0800,81.1410) .. (102.9980,81.0910) -- (100.5660,79.6600) --
            (100.0420,80.5510) -- (99.3410,80.1370) -- (100.9540,77.3930) --
            (101.6850,77.8240) -- (101.1750,78.6880) -- (106.4160,81.7780) --
            (106.9250,80.9120) -- (107.6540,81.3410) -- (106.2860,83.6670) --
            (103.2480,82.9880) .. controls (101.6430,82.6240) and (101.3240,82.5450) ..
            (99.8260,82.1560) .. controls (100.9330,83.2440) and (101.3580,83.6960) ..
            (102.2630,84.6660) -- (104.3950,86.8870) -- (103.0020,89.2530);
          \path[fill=#2,even odd rule] (111.6500,69.4610) -- (111.1180,69.3240) ..
            controls (111.4800,69.9360) and (111.5490,70.4900) .. (111.3540,71.2340) ..
            controls (111.0190,72.5400) and (109.9600,73.2530) .. (108.7760,72.9480) ..
            controls (108.2760,72.8200) and (107.8830,72.5240) .. (107.6390,72.0850) ..
            controls (107.4180,71.6900) and (107.3140,71.2740) .. (107.1810,70.2820) ..
            controls (107.0380,69.0800) and (106.9840,68.7900) .. (106.8510,68.4940) ..
            controls (106.7190,68.2500) and (106.4600,68.0530) .. (106.1290,67.9670) ..
            controls (105.3390,67.7630) and (104.7130,68.1860) .. (104.4800,69.0820) ..
            controls (104.3240,69.6900) and (104.4140,70.2800) .. (104.7460,70.6900) ..
            controls (104.9630,70.9730) and (105.2320,71.1240) .. (105.7900,71.2840) --
            (105.5420,72.2420) -- (103.0680,71.6020) -- (103.3160,70.6430) --
            (103.9690,70.8130) .. controls (103.5440,70.1350) and (103.4500,69.4960) ..
            (103.6580,68.6900) .. controls (104.0340,67.2320) and (105.2230,66.4540) ..
            (106.5280,66.7920) .. controls (107.0910,66.9360) and (107.5380,67.2630) ..
            (107.7820,67.7000) .. controls (108.0380,68.1540) and (108.1220,68.5150) ..
            (108.2760,69.8700) .. controls (108.4420,71.2900) and (108.5970,71.6370) ..
            (109.1730,71.7880) .. controls (109.8260,71.9560) and (110.3680,71.5450) ..
            (110.5760,70.7400) .. controls (110.8260,69.7680) and (110.4820,69.1600) ..
            (109.4960,68.8390) -- (109.7170,67.9900) -- (111.8870,68.5490) --
            (111.6500,69.4610);
          \path[fill=#2,even odd rule] (113.0930,60.1770) -- (112.5020,60.1100) ..
            controls (112.9560,60.6810) and (113.1220,61.3010) .. (113.0380,62.0490) ..
            controls (112.8140,64.0150) and (111.0820,65.0970) .. (108.6240,64.8180) ..
            controls (106.1460,64.5340) and (104.7780,63.0990) .. (105.0170,61.0090) ..
            controls (105.1290,60.0280) and (105.5550,59.3180) .. (106.2800,58.9120) ..
            controls (106.8200,58.6100) and (107.3320,58.5420) .. (108.2210,58.6270) --
            (108.1080,59.6100) .. controls (106.7440,59.5470) and (106.0110,60.0340) ..
            (105.8910,61.0930) .. controls (105.7400,62.4040) and (106.8340,63.3330) ..
            (108.7670,63.5530) .. controls (110.7900,63.7840) and (112.0300,63.1520) ..
            (112.1870,61.7800) .. controls (112.3030,60.7500) and (111.8160,60.1580) ..
            (110.6920,59.9190) -- (110.8030,58.9520) -- (113.2000,59.2250) --
            (113.0930,60.1770);
          \path[fill=#2,even odd rule] (113.1140,55.8380) -- (112.2690,55.8770) --
            (112.2270,54.9050) -- (106.1500,55.1710) -- (106.1940,56.1430) --
            (105.3490,56.1820) -- (105.2080,53.0150) -- (106.0550,52.9760) --
            (106.0990,53.9790) -- (112.1750,53.7140) -- (112.1310,52.7410) --
            (112.9770,52.7040) -- (113.1140,55.8380) -- cycle;
          \path[fill=#2,even odd rule] (109.9140,44.5500) -- (111.8030,44.2330) --
            (112.7300,49.7900) -- (111.8960,49.9330) -- (111.7300,48.9400) --
            (105.7320,49.9460) -- (105.8980,50.9380) -- (105.0640,51.0770) --
            (104.1200,45.4440) -- (106.1920,45.0970) -- (106.3560,46.0690) --
            (105.1350,46.2760) -- (105.5530,48.7690) -- (108.2880,48.3080) --
            (107.8240,45.5380) -- (108.6750,45.3960) -- (109.1390,48.1670) --
            (111.5340,47.7650) -- (111.1310,45.3510) -- (110.0780,45.5260) --
            (109.9140,44.5500) -- cycle;
          \path[fill=#2,even odd rule] (111.0020,41.0770) -- (110.2040,41.3580) --
            (109.8680,40.4130) -- (104.1390,42.4460) -- (104.4730,43.3920) --
            (103.6750,43.6750) -- (102.6680,40.8350) -- (103.4380,40.5620) --
            (103.7820,41.5380) -- (106.1180,40.7100) .. controls (106.4560,40.5890) and
            (108.3580,39.9500) .. (109.4020,39.6120) .. controls (109.1180,39.5620) and
            (108.8410,39.5280) .. (108.5490,39.4990) .. controls (106.9690,39.3100) and
            (106.5170,39.2530) .. (105.1240,39.0320) -- (101.8370,38.4830) --
            (101.4650,37.4330) -- (107.9940,35.1160) -- (107.6540,34.1550) --
            (108.4500,33.8720) -- (109.4630,36.7280) -- (108.6940,36.9990) --
            (108.3430,36.0070) -- (106.2170,36.7610) .. controls (105.0720,37.1510) and
            (104.0490,37.4990) .. (103.1680,37.7780) .. controls (104.4690,37.9330) and
            (106.3530,38.1790) .. (107.4270,38.3470) -- (110.2060,38.8270) --
            (111.0020,41.0770);
          \path[fill=#2,even odd rule] (99.8960,32.5070) -- (105.0550,29.3430) --
            (104.7520,28.8470) .. controls (104.2190,27.9760) and (103.9480,27.6830) ..
            (103.4290,27.4680) .. controls (102.6330,27.1280) and (101.6390,27.2780) ..
            (100.6770,27.8680) .. controls (99.7690,28.4250) and (99.1920,29.1670) ..
            (99.0400,29.9400) .. controls (98.9160,30.6060) and (99.0610,31.1420) ..
            (99.6260,32.0650) -- (99.8960,32.5070) -- cycle(106.9370,30.7650) --
            (106.2170,31.2060) -- (105.6900,30.3510) -- (100.5070,33.5320) --
            (101.0300,34.3880) -- (100.3090,34.8310) -- (99.0380,32.7570) .. controls
            (98.2690,31.4990) and (98.0510,30.9330) .. (98.0570,30.1030) .. controls
            (98.0400,28.7860) and (98.7610,27.5890) .. (100.0300,26.8100) .. controls
            (101.1790,26.1060) and (102.3910,25.9520) .. (103.4480,26.3880) .. controls
            (104.2880,26.7370) and (104.7650,27.2180) .. (105.6180,28.6100) --
            (106.9370,30.7650);
          \path[fill=#2,even odd rule] (98.5000,19.9090) .. controls
            (97.5760,18.8620) and (96.1660,19.0210) .. (94.6640,20.3530) .. controls
            (93.1620,21.6830) and (92.8340,23.0630) .. (93.7590,24.1100) .. controls
            (94.6940,25.1670) and (96.0800,25.0070) .. (97.6310,23.6340) .. controls
            (99.0970,22.3350) and (99.4250,20.9540) .. (98.5000,19.9090)(99.1580,19.3230)
            .. controls (100.5190,20.8640) and (100.2440,22.9950) .. (98.4730,24.5630) ..
            controls (96.6060,26.2180) and (94.4940,26.2650) .. (93.1030,24.6920) ..
            controls (91.7210,23.1280) and (92.0150,21.0240) .. (93.8320,19.4130) ..
            controls (95.6520,17.7980) and (97.7760,17.7610) .. (99.1580,19.3230);
          \path[fill=#2,even odd rule] (85.6640,16.5300) -- (89.0910,11.5360) --
            (88.6120,11.2080) .. controls (87.7720,10.6300) and (87.4040,10.4720) ..
            (86.8450,10.4870) .. controls (85.9790,10.4990) and (85.1330,11.0420) ..
            (84.4920,11.9720) .. controls (83.8910,12.8530) and (83.6640,13.7650) ..
            (83.8410,14.5320) .. controls (83.9960,15.1920) and (84.3470,15.6240) ..
            (85.2380,16.2370) -- (85.6640,16.5300) -- cycle(91.3870,12.0690) --
            (90.9080,12.7690) -- (90.0800,12.1980) -- (86.6390,17.2180) --
            (87.4650,17.7860) -- (86.9860,18.4830) -- (84.9820,17.1080) .. controls
            (83.7690,16.2720) and (83.3410,15.8430) .. (83.0070,15.0810) .. controls
            (82.4580,13.8860) and (82.6290,12.4990) .. (83.4730,11.2710) .. controls
            (84.2340,10.1590) and (85.2780,9.5240) .. (86.4230,9.4910) .. controls
            (87.3320,9.4700) and (87.9650,9.7140) .. (89.3070,10.6380) --
            (91.3870,12.0690);
          \path[fill=#2,even odd rule] (79.0640,5.6160) .. controls (77.7840,5.0600)
            and (76.5740,5.8000) .. (75.7740,7.6420) .. controls (74.9770,9.4830) and
            (75.2610,10.8740) .. (76.5400,11.4330) .. controls (77.8340,11.9950) and
            (79.0240,11.2650) .. (79.8490,9.3640) .. controls (80.6290,7.5630) and
            (80.3430,6.1750) .. (79.0640,5.6160)(79.4140,4.8120) .. controls
            (81.2970,5.6300) and (81.9460,7.6750) .. (81.0050,9.8470) .. controls
            (80.0110,12.1380) and (78.1160,13.0770) .. (76.1900,12.2370) .. controls
            (74.2780,11.4050) and (73.6560,9.3720) .. (74.6240,7.1420) .. controls
            (75.5930,4.9090) and (77.5000,3.9780) .. (79.4140,4.8120);
          \path[fill=#2,even odd rule] (68.1920,1.2820) -- (68.0420,1.8600) ..
            controls (68.6730,1.4870) and (69.3090,1.4090) .. (70.0360,1.5970) .. controls
            (71.9480,2.0930) and (72.7780,3.9600) .. (72.1600,6.3620) .. controls
            (71.5360,8.7780) and (69.9270,9.9330) .. (67.8930,9.4090) .. controls
            (66.9370,9.1590) and (66.2940,8.6360) .. (65.9920,7.8620) .. controls
            (65.7690,7.2860) and (65.7720,6.7690) .. (65.9820,5.8970) -- (66.9380,6.1460)
            .. controls (66.6880,7.4910) and (67.0660,8.2840) .. (68.0990,8.5520) ..
            controls (69.3720,8.8820) and (70.4440,7.9290) .. (70.9310,6.0440) .. controls
            (71.4400,4.0690) and (70.9860,2.7530) .. (69.6500,2.4050) .. controls
            (68.6480,2.1470) and (67.9960,2.5460) .. (67.6040,3.6260) -- (66.6620,3.3840)
            -- (67.2670,1.0440) -- (68.1920,1.2820);
          \path[fill=#2,even odd rule] (58.2420,2.0360) -- (58.3910,0.1280) --
            (64.0000,0.5690) -- (63.9350,1.4130) -- (62.9350,1.3350) -- (62.4600,7.4050)
            -- (63.4600,7.4830) -- (63.3930,8.3310) -- (57.7060,7.8820) --
            (57.8700,5.7860) -- (58.8540,5.8620) -- (58.7570,7.0970) -- (61.2720,7.2960)
            -- (61.4900,4.5280) -- (58.6920,4.3080) -- (58.7610,3.4460) --
            (61.5570,3.6670) -- (61.7460,1.2410) -- (59.3090,1.0500) -- (59.2270,2.1140)
            -- (58.2420,2.0360) -- cycle;
          \path[fill=#2,even odd rule] (54.9800,0.0810) -- (55.0610,0.9250) --
            (54.0630,1.0210) -- (54.6460,7.0810) -- (55.6460,6.9870) -- (55.7270,7.8270)
            -- (52.7320,8.1180) -- (52.6520,7.3040) -- (53.6830,7.2060) --
            (53.4440,4.7370) .. controls (53.4100,4.3780) and (53.2480,2.3760) ..
            (53.1750,1.2800) .. controls (53.0590,1.5440) and (52.9560,1.8060) ..
            (52.8580,2.0810) .. controls (52.2920,3.5730) and (52.1290,3.9990) ..
            (51.5780,5.2960) -- (50.2500,8.3580) -- (49.1430,8.4640) -- (48.4770,1.5580)
            -- (47.4630,1.6550) -- (47.3810,0.8130) -- (50.3930,0.5220) --
            (50.4710,1.3350) -- (49.4270,1.4370) -- (49.6430,3.6870) .. controls
            (49.7420,4.8900) and (49.8320,5.9700) .. (49.8890,6.8940) .. controls
            (50.3540,5.6670) and (51.0490,3.8960) .. (51.4710,2.8940) -- (52.6080,0.3100)
            -- (54.9800,0.0810);
          \path[fill=#2,even odd rule] (43.8660,8.7240) -- (42.1460,2.9170) --
            (41.5910,3.0810) .. controls (40.6120,3.3720) and (40.2610,3.5580) ..
            (39.9180,4.0030) .. controls (39.3850,4.6830) and (39.2710,5.6830) ..
            (39.5930,6.7690) .. controls (39.8950,7.7900) and (40.4600,8.5400) ..
            (41.1680,8.8860) .. controls (41.7780,9.1790) and (42.3340,9.1790) ..
            (43.3700,8.8700) -- (43.8660,8.7240) -- cycle(44.0050,1.4640) --
            (44.2460,2.2760) -- (43.2840,2.5620) -- (45.0130,8.4010) -- (45.9750,8.1140)
            -- (46.2150,8.9290) -- (43.8870,9.6180) .. controls (42.4730,10.0380) and
            (41.8700,10.1030) .. (41.0700,9.8800) .. controls (39.7970,9.5540) and
            (38.8280,8.5480) .. (38.4040,7.1200) .. controls (38.0220,5.8270) and
            (38.1870,4.6160) .. (38.8810,3.7060) .. controls (39.4370,2.9830) and
            (40.0220,2.6460) .. (41.5870,2.1830) -- (44.0050,1.4640);
          \path[fill=#2,even odd rule] (31.4060,6.9130) .. controls (30.1580,7.5380)
            and (29.9460,8.9400) .. (30.8430,10.7370) .. controls (31.7380,12.5360) and
            (32.9840,13.2120) .. (34.2320,12.5890) .. controls (35.4960,11.9580) and
            (35.7000,10.5770) .. (34.7760,8.7200) .. controls (33.9000,6.9660) and
            (32.6540,6.2900) .. (31.4060,6.9130)(31.0150,6.1280) .. controls
            (32.8530,5.2100) and (34.8340,6.0260) .. (35.8910,8.1460) .. controls
            (37.0050,10.3800) and (36.5050,12.4370) .. (34.6240,13.3740) .. controls
            (32.7610,14.3060) and (30.8050,13.4760) .. (29.7210,11.2980) .. controls
            (28.6350,9.1220) and (29.1480,7.0600) .. (31.0150,6.1280);
          \path[fill=#2,even odd rule] (17.9790,15.4540) -- (18.3740,15.9010) ..
            controls (18.4180,15.1710) and (18.7080,14.5970) .. (19.2720,14.1010) ..
            controls (20.7500,12.7900) and (22.7610,13.1460) .. (24.4020,15.0030) ..
            controls (26.0550,16.8700) and (26.1120,18.8530) .. (24.5380,20.2450) ..
            controls (23.8010,20.9010) and (23.0090,21.1420) .. (22.1960,20.9600) ..
            controls (21.5950,20.8230) and (21.1680,20.5300) .. (20.5640,19.8700) --
            (21.3050,19.2160) .. controls (22.2780,20.1750) and (23.1460,20.3060) ..
            (23.9440,19.5970) .. controls (24.9330,18.7260) and (24.7400,17.3020) ..
            (23.4520,15.8430) .. controls (22.1010,14.3150) and (20.7570,13.9580) ..
            (19.7250,14.8720) .. controls (18.9500,15.5580) and (18.9140,16.3230) ..
            (19.5910,17.2530) -- (18.8620,17.8970) -- (17.2630,16.0890) --
            (17.9790,15.4540);
          \path[fill=#2,even odd rule] (15.1140,18.1710) -- (15.7690,18.7100) --
            (15.1310,19.4870) -- (17.9630,21.8190) .. controls (19.0510,22.7180) and
            (19.2630,22.9540) .. (19.4520,23.4170) .. controls (19.7690,24.2650) and
            (19.5220,25.3040) .. (18.7840,26.2000) .. controls (18.1370,26.9870) and
            (17.3200,27.4130) .. (16.5170,27.3780) .. controls (15.9250,27.3580) and
            (15.4310,27.0930) .. (14.4020,26.2450) -- (11.5220,23.8700) --
            (10.8850,24.6440) -- (10.2320,24.1060) -- (12.1540,21.7690) --
            (12.8090,22.3060) -- (12.1600,23.0930) -- (15.0400,25.4700) .. controls
            (15.9460,26.2180) and (16.0550,26.2860) .. (16.3430,26.3800) .. controls
            (16.9270,26.5580) and (17.5700,26.2960) .. (18.0780,25.6790) .. controls
            (18.5260,25.1320) and (18.6620,24.5730) .. (18.4790,24.0560) .. controls
            (18.3560,23.7100) and (18.3560,23.7100) .. (17.2170,22.7490) --
            (14.3740,20.4050) -- (13.7270,21.1920) -- (13.0720,20.6550) --
            (15.1140,18.1710);
          \path[fill=#2,even odd rule] (10.4730,30.3720) -- (8.2270,29.1510) --
            (7.7650,30.0070) .. controls (7.3300,30.8060) and (7.2060,31.0970) ..
            (7.1900,31.3920) .. controls (7.1540,31.8540) and (7.3720,32.2410) ..
            (7.8430,32.4950) .. controls (8.2690,32.7280) and (8.6750,32.7330) ..
            (9.0400,32.5220) .. controls (9.3540,32.3350) and (9.5170,32.1380) ..
            (9.9730,31.2960) -- (10.4730,30.3720) -- cycle(8.4840,26.8640) --
            (9.2290,27.2690) -- (8.7500,28.1510) -- (14.0970,31.0560) -- (14.5740,30.1710)
            -- (15.3180,30.5770) -- (13.8600,33.2650) -- (13.1450,32.8780) --
            (13.5870,32.0630) -- (11.2300,30.7840) -- (10.5050,32.1220) --
            (12.8300,35.1710) -- (11.9330,36.8270) -- (11.1880,36.4210) --
            (11.6600,35.5520) -- (9.8870,32.9990) .. controls (9.0220,33.9050) and
            (8.2170,34.0730) .. (7.2780,33.5630) .. controls (6.5760,33.1830) and
            (6.2250,32.5810) .. (6.2230,31.7940) .. controls (6.2230,31.1710) and
            (6.3850,30.7410) .. (7.1460,29.3310) -- (8.4840,26.8640);
          \path[fill=#2,even odd rule] (6.9900,41.5150) -- (7.6660,39.4910) --
            (6.3280,39.4910) .. controls (5.0640,39.4660) and (4.3160,39.4290) ..
            (3.8560,39.3740) .. controls (4.3810,39.6830) and (4.6520,39.8560) ..
            (5.8370,40.6670) -- (6.9900,41.5150) -- cycle(3.0280,38.5850) --
            (10.4480,38.4870) -- (10.7570,37.5650) -- (11.5610,37.8350) --
            (10.6540,40.5420) -- (9.9120,40.2940) -- (10.1870,39.4760) -- (8.5240,39.4990)
            -- (7.6850,42.0150) -- (9.0130,42.9870) -- (9.3010,42.1240) --
            (10.0440,42.3720) -- (9.0400,45.3800) -- (8.2380,45.1100) -- (8.5660,44.1280)
            -- (2.6660,39.6710) -- (3.0280,38.5850);
          \path[fill=#2,even odd rule] (1.0930,45.8270) -- (1.9310,45.9380) --
            (1.8010,46.9330) -- (7.8300,47.7280) -- (7.9600,46.7330) -- (8.8010,46.8430)
            -- (8.4080,49.8310) -- (7.6010,49.7240) -- (7.7340,48.6980) --
            (5.2780,48.3740) .. controls (4.9230,48.3270) and (2.9370,48.0340) ..
            (1.8530,47.8600) .. controls (2.0840,48.0320) and (2.3160,48.1900) ..
            (2.5630,48.3470) .. controls (3.8870,49.2370) and (4.2630,49.4910) ..
            (5.4020,50.3230) -- (8.0840,52.3040) -- (7.9380,53.4090) -- (1.0700,52.5030)
            -- (0.9370,53.5150) -- (0.0990,53.4050) -- (0.4920,50.4010) --
            (1.3010,50.5110) -- (1.1620,51.5520) -- (3.4000,51.8470) .. controls
            (4.5970,52.0210) and (5.6660,52.1750) .. (6.5780,52.3270) .. controls
            (5.4880,51.5970) and (3.9230,50.5220) .. (3.0420,49.8840) -- (0.7800,48.1940)
            -- (1.0930,45.8270);
          \path[fill=#2,even odd rule] (7.0340,58.4770) -- (0.9960,58.8470) --
            (1.0320,59.4270) .. controls (1.0950,60.4460) and (1.1960,60.8320) ..
            (1.5530,61.2650) .. controls (2.0970,61.9420) and (3.0420,62.2760) ..
            (4.1710,62.2080) .. controls (5.2340,62.1410) and (6.0890,61.7590) ..
            (6.5870,61.1450) .. controls (7.0090,60.6180) and (7.1330,60.0760) ..
            (7.0660,58.9940) -- (7.0340,58.4770) -- cycle(0.0000,56.7080) --
            (0.8450,56.6550) -- (0.9060,57.6590) -- (6.9770,57.2860) -- (6.9140,56.2840)
            -- (7.7610,56.2330) -- (7.9080,58.6600) .. controls (8.0000,60.1310) and
            (7.9270,60.7340) .. (7.5320,61.4650) .. controls (6.9290,62.6330) and
            (5.7320,63.3540) .. (4.2460,63.4440) .. controls (2.9000,63.5260) and
            (1.7590,63.0930) .. (1.0300,62.2090) .. controls (0.4520,61.5070) and
            (0.2550,60.8600) .. (0.1540,59.2290) -- (0.0000,56.7080);
          \path[fill=#2,even odd rule] (2.4290,69.9190) .. controls (2.7550,71.2780)
            and (4.0720,71.7990) .. (6.0220,71.3300) .. controls (7.9750,70.8620) and
            (8.9100,69.7970) .. (8.5840,68.4400) .. controls (8.2550,67.0660) and
            (6.9560,66.5550) .. (4.9440,67.0380) .. controls (3.0380,67.4980) and
            (2.1030,68.5610) .. (2.4290,69.9190)(1.5740,70.1250) .. controls
            (1.0950,68.1250) and (2.3340,66.3750) .. (4.6370,65.8220) .. controls
            (7.0590,65.2400) and (8.9480,66.1900) .. (9.4380,68.2340) .. controls
            (9.9270,70.2630) and (8.6790,71.9840) .. (6.3160,72.5510) .. controls
            (3.9540,73.1200) and (2.0630,72.1540) .. (1.5740,70.1250);
          \path[fill=#2,nonzero rule] (8.2060,76.2720) .. controls (8.6290,75.8470)
            and (8.6290,75.1620) .. (8.2040,74.7380) .. controls (7.7820,74.3130) and
            (7.0970,74.3130) .. (6.6750,74.7380) .. controls (6.2520,75.1620) and
            (6.2520,75.8470) .. (6.6750,76.2720) .. controls (7.0990,76.6940) and
            (7.7820,76.6940) .. (8.2060,76.2720);
          \path[fill=#2,nonzero rule] (28.1520,13.8430) .. controls (28.5760,13.4210)
            and (28.5760,12.7330) .. (28.1520,12.3100) .. controls (27.7300,11.8860) and
            (27.0440,11.8860) .. (26.6200,12.3100) .. controls (26.1980,12.7330) and
            (26.1980,13.4210) .. (26.6220,13.8430) .. controls (27.0470,14.2690) and
            (27.7300,14.2690) .. (28.1520,13.8430);
          \path[fill=#2,nonzero rule] (91.4160,17.7180) .. controls (91.8410,17.2940)
            and (91.8390,16.6080) .. (91.4160,16.1830) .. controls (90.9920,15.7610) and
            (90.3090,15.7610) .. (89.8850,16.1830) .. controls (89.4630,16.6080) and
            (89.4630,17.2940) .. (89.8870,17.7180) .. controls (90.3090,18.1420) and
            (90.9940,18.1420) .. (91.4160,17.7180);
          \path[fill=white,nonzero rule] (57.4980,42.1080) .. controls (57.4980,41.7410)
            and (57.1810,41.4420) .. (56.7860,41.4420) .. controls (56.3950,41.4420) and
            (56.0740,41.7410) .. (56.0740,42.1080) -- (56.0740,48.7760) .. controls
            (53.8180,48.5460) and (51.8980,47.3510) .. (51.8980,46.1940) .. controls
            (51.8980,45.1260) and (53.5150,44.0260) .. (55.5610,43.6830) .. controls
            (55.5610,43.6830) and (55.6810,43.5320) .. (55.6790,43.4050) .. controls
            (55.6730,43.2490) and (55.5380,43.1440) .. (55.5380,43.1440) .. controls
            (52.7250,43.4440) and (50.6140,44.6960) .. (50.6140,46.1940) .. controls
            (50.6140,47.4620) and (52.1290,48.5560) .. (54.3030,49.0420) .. controls
            (51.7360,49.5500) and (49.9230,50.8020) .. (49.9230,52.2650) .. controls
            (49.9230,53.6830) and (51.6200,54.9010) .. (54.0570,55.4380) .. controls
            (51.1870,55.9990) and (49.1520,57.3930) .. (49.1520,59.0280) .. controls
            (49.1520,60.5990) and (51.0360,61.9520) .. (53.7360,62.5490) .. controls
            (50.5530,63.1710) and (48.2970,64.7210) .. (48.2970,66.5360) .. controls
            (48.2970,68.0400) and (49.8450,69.3600) .. (52.1870,70.1240) .. controls
            (52.3870,70.4650) and (52.9400,70.7780) .. (53.6290,70.9000) .. controls
            (54.5490,71.0610) and (55.3580,70.8220) .. (55.4400,70.3620) .. controls
            (55.5210,69.9040) and (54.8410,69.4000) .. (53.9230,69.2380) .. controls
            (53.4650,69.1560) and (53.0320,69.1750) .. (52.7040,69.2740) .. controls
            (51.1240,68.5760) and (50.0610,67.5450) .. (50.0610,66.5360) .. controls
            (50.0610,64.9000) and (52.8560,63.2080) .. (56.0740,62.9670) --
            (56.0740,71.5780) .. controls (56.0740,71.9460) and (56.3950,72.2440) ..
            (56.7860,72.2440) .. controls (57.1810,72.2440) and (57.4980,71.9500) ..
            (57.4980,71.5780) -- (57.4980,62.9670) .. controls (60.7300,63.2060) and
            (63.5320,64.9000) .. (63.5320,66.5360) .. controls (63.5320,67.5450) and
            (62.4690,68.5760) .. (60.8870,69.2740) .. controls (60.5610,69.1750) and
            (60.1290,69.1560) .. (59.6680,69.2380) .. controls (58.7500,69.4000) and
            (58.0700,69.9040) .. (58.1520,70.3620) .. controls (58.2320,70.8220) and
            (59.0420,71.0610) .. (59.9630,70.9000) .. controls (60.6500,70.7780) and
            (61.2040,70.4650) .. (61.4060,70.1240) .. controls (63.7460,69.3600) and
            (65.2940,68.0400) .. (65.2940,66.5360) .. controls (65.2940,64.7210) and
            (63.0380,63.1710) .. (59.8540,62.5490) .. controls (62.5550,61.9520) and
            (64.4400,60.5990) .. (64.4400,59.0280) .. controls (64.4400,57.3930) and
            (62.4060,55.9990) .. (59.5340,55.4380) .. controls (61.9710,54.9010) and
            (63.6710,53.6830) .. (63.6710,52.2650) .. controls (63.6710,50.8020) and
            (61.8540,49.5500) .. (59.2880,49.0420) .. controls (61.4630,48.5560) and
            (62.9770,47.4620) .. (62.9770,46.1940) .. controls (62.9770,44.6960) and
            (60.8660,43.4440) .. (58.0530,43.1440) .. controls (58.0530,43.1440) and
            (57.9180,43.2490) .. (57.9140,43.4050) .. controls (57.9100,43.5320) and
            (58.0300,43.6830) .. (58.0300,43.6830) .. controls (60.0760,44.0260) and
            (61.6920,45.1260) .. (61.6920,46.1940) .. controls (61.6920,47.3540) and
            (59.7630,48.5520) .. (57.4980,48.7780) -- (57.4980,42.1080) --
            cycle(56.0740,49.3880) -- (56.0740,55.1420) .. controls (53.5240,54.9050) and
            (51.3490,53.5630) .. (51.3490,52.2650) .. controls (51.3490,50.9660) and
            (53.5300,49.6220) .. (56.0740,49.3880)(56.0740,55.8230) -- (56.0740,62.2290)
            .. controls (53.2040,61.9900) and (50.7380,60.4840) .. (50.7380,59.0280) ..
            controls (50.7380,57.5690) and (53.2100,56.0590) ..
            (56.0740,55.8230)(57.4980,62.2340) -- (57.4980,55.8230) .. controls
            (60.3760,56.0550) and (62.8530,57.5650) .. (62.8530,59.0280) .. controls
            (62.8530,60.4900) and (60.3700,62.0000) .. (57.4980,62.2340)(57.4980,55.1440)
            -- (57.4980,49.3880) .. controls (60.0570,49.6200) and (62.2420,50.9640) ..
            (62.2420,52.2650) .. controls (62.2420,53.5690) and (60.0510,54.9170) ..
            (57.4980,55.1440);
       }{}
       \ifthenelse{\equal{\uulmlogoText}{true}}{
          \path[fill=#2,even odd rule] (334.8790,98.6710) -- (333.0940,98.6710) --
            (333.0940,90.6770) .. controls (333.0940,88.2680) and (332.0740,85.4040) ..
            (328.8130,85.4040) .. controls (326.3480,85.4040) and (325.3830,87.1620) ..
            (325.3830,89.8830) -- (325.3830,98.6710) -- (323.5980,98.6710) --
            (323.5980,89.4290) .. controls (323.5980,86.2550) and (324.9570,83.8740) ..
            (328.5310,83.8740) .. controls (331.5350,83.8740) and (332.6130,85.4900) ..
            (333.2070,86.7930) -- (333.2660,86.7930) -- (333.2660,84.2130) --
            (334.9920,84.2130) .. controls (334.8790,85.3750) and (334.8790,86.5090) ..
            (334.8790,87.6160) -- (334.8790,98.6710);
          \path[fill=#2,even odd rule] (340.2150,84.2130) -- (342.0000,84.2130) --
            (342.0000,92.2080) .. controls (342.0000,94.6180) and (343.0230,97.4790) ..
            (346.2810,97.4790) .. controls (348.7460,97.4790) and (349.7110,95.7230) ..
            (349.7110,93.0010) -- (349.7110,84.2130) -- (351.4960,84.2130) --
            (351.4960,93.4560) .. controls (351.4960,96.6290) and (350.1370,99.0110) ..
            (346.5630,99.0110) .. controls (343.5590,99.0110) and (342.4800,97.3950) ..
            (341.8870,96.0910) -- (341.8320,96.0910) -- (341.8320,98.6710) --
            (340.1020,98.6710) .. controls (340.2150,97.5070) and (340.2150,96.3740) ..
            (340.2150,95.2700) -- (340.2150,84.2130);
          \path[fill=#2,even odd rule] (355.9730,102.5260) -- (357.7620,102.5260) --
            (357.7620,104.9080) -- (355.9730,104.9080) -- (355.9730,102.5260) --
            cycle(355.9730,84.2130) -- (357.7620,84.2130) -- (357.7620,98.6710) --
            (355.9730,98.6710) -- (355.9730,84.2130) -- cycle;
          \path[fill=#2,even odd rule] (372.3550,98.6710) -- (370.4840,98.6710) --
            (366.2890,86.1690) -- (366.2300,86.1690) -- (362.2340,98.6710) --
            (360.2770,98.6710) -- (365.1840,84.2130) -- (367.2810,84.2130) --
            (372.3550,98.6710) -- cycle;
          \path[fill=#2,even odd rule] (375.7230,92.4630) .. controls
            (375.7230,94.8430) and (377.3360,97.4790) .. (379.9730,97.4790) .. controls
            (382.6370,97.4790) and (383.6600,94.9860) .. (383.6600,92.4630) --
            (375.7230,92.4630) -- cycle(384.5390,86.4820) .. controls (383.6880,85.9440)
            and (381.7890,85.4040) .. (380.4840,85.4040) .. controls (377.3670,85.4040)
            and (375.7230,87.8720) .. (375.7230,90.9310) -- (385.6130,90.9310) --
            (385.6130,91.8390) .. controls (385.6130,95.7230) and (383.9410,99.0110) ..
            (379.8590,99.0110) .. controls (376.2030,99.0110) and (373.7660,95.8640) ..
            (373.7660,91.4420) .. controls (373.7660,87.1060) and (375.5510,83.8740) ..
            (380.3440,83.8740) .. controls (381.6760,83.8740) and (383.2890,84.1580) ..
            (384.5390,84.6670) -- (384.5390,86.4820);
          \path[fill=#2,even odd rule] (389.0200,84.2130) -- (390.8050,84.2130) --
            (390.8050,91.3580) .. controls (390.8050,93.9650) and (391.5660,97.1390) ..
            (394.4020,97.1390) .. controls (394.8590,97.1390) and (395.3400,97.0830) ..
            (395.7070,96.9690) -- (395.7070,98.8410) .. controls (395.3950,98.9250) and
            (394.8870,99.0110) .. (394.4610,99.0110) .. controls (392.6170,99.0110) and
            (391.3980,97.5070) .. (390.7460,95.8930) -- (390.6910,95.8930) --
            (390.6910,98.6710) -- (388.9020,98.6710) .. controls (389.0200,97.6220) and
            (389.0200,97.0260) .. (389.0200,95.4400) -- (389.0200,84.2130);
          \path[fill=#2,even odd rule] (397.1640,84.5530) .. controls
            (398.4410,84.0430) and (399.8280,83.8740) .. (401.2190,83.8740) .. controls
            (403.4020,83.8740) and (406.2660,84.9210) .. (406.2660,87.9840) .. controls
            (406.2660,92.7170) and (399.1480,92.3770) .. (399.1480,95.0700) .. controls
            (399.1480,96.9140) and (400.4260,97.4790) .. (402.2700,97.4790) .. controls
            (403.2620,97.4790) and (404.5350,97.2250) .. (405.4730,96.7990) --
            (405.6410,98.3600) .. controls (404.3670,98.8410) and (402.8320,99.0110) ..
            (402.0700,99.0110) .. controls (399.6880,99.0110) and (397.3630,97.9330) ..
            (397.3630,95.0700) .. controls (397.3630,90.8750) and (404.3090,91.4140) ..
            (404.3090,87.9840) .. controls (404.3090,86.3390) and (402.8050,85.4040) ..
            (401.1050,85.4040) .. controls (399.7150,85.4040) and (398.4100,85.7740) ..
            (397.3360,86.3110) -- (397.1640,84.5530);
          \path[fill=#2,even odd rule] (409.4610,102.5260) -- (411.2420,102.5260) --
            (411.2420,104.9080) -- (409.4610,104.9080) -- (409.4610,102.5260) --
            cycle(409.4610,84.2130) -- (411.2420,84.2130) -- (411.2420,98.6710) --
            (409.4610,98.6710) -- (409.4610,84.2130) -- cycle;
          \path[fill=#2,even odd rule] (421.9840,98.6710) -- (418.6990,98.6710) --
            (418.6990,102.7820) -- (416.9100,102.1580) -- (416.9100,98.6710) --
            (414.0740,98.6710) -- (414.0740,97.1390) -- (416.9100,97.1390) --
            (416.9100,88.6940) .. controls (416.9100,86.0570) and (417.0230,83.8740) ..
            (420.1990,83.8740) .. controls (421.0780,83.8740) and (421.9570,84.0990) ..
            (422.3830,84.2700) -- (422.2700,85.7460) .. controls (421.7580,85.5450) and
            (421.3050,85.4040) .. (420.6250,85.4040) .. controls (419.1800,85.4040) and
            (418.6990,86.4820) .. (418.6990,87.7860) -- (418.6990,97.1390) --
            (421.9840,97.1390) -- (421.9840,98.6710);
          \path[fill=#2,even odd rule] (433.3090,90.6200) .. controls
            (433.3090,89.0610) and (433.2230,85.4040) .. (429.0270,85.4040) .. controls
            (427.3830,85.4040) and (426.0230,86.1140) .. (426.0230,88.0110) .. controls
            (426.0230,91.1880) and (429.7070,91.5000) .. (432.7970,91.5000) --
            (433.3090,91.5000) -- (433.3090,90.6200) -- cycle(433.4770,84.2130) --
            (435.2340,84.2130) .. controls (435.0940,85.2060) and (435.0940,86.0830) ..
            (435.0940,87.2480) -- (435.0940,93.6250) .. controls (435.0940,97.3950) and
            (433.5940,99.0110) .. (430.0200,99.0110) .. controls (428.7420,99.0110) and
            (426.8750,98.5570) .. (425.7700,98.0200) -- (425.7700,96.2900) .. controls
            (427.1020,97.1390) and (428.5200,97.4790) .. (430.0200,97.4790) .. controls
            (432.4300,97.4790) and (433.3090,96.2320) .. (433.3090,93.7680) --
            (433.3090,93.0300) -- (432.9690,93.0300) .. controls (429.2270,93.0300) and
            (424.0660,92.8030) .. (424.0660,87.9560) .. controls (424.0660,86.6520) and
            (424.7190,83.8740) .. (428.8280,83.8740) .. controls (430.6130,83.8740) and
            (432.6290,84.8090) .. (433.4220,86.5380) -- (433.4770,86.5380) --
            (433.4770,84.2130) -- cycle(426.5310,101.0800) -- (428.6560,101.0800) --
            (428.6560,103.4620) -- (426.5310,103.4620) -- (426.5310,101.0800) --
            cycle(431.3830,101.0800) -- (433.5080,101.0800) -- (433.5080,103.4620) --
            (431.3830,103.4620) -- (431.3830,101.0800) -- cycle;
          \path[fill=#2,even odd rule] (445.5820,98.6710) -- (442.2930,98.6710) --
            (442.2930,102.7820) -- (440.5120,102.1580) -- (440.5120,98.6710) --
            (437.6760,98.6710) -- (437.6760,97.1390) -- (440.5120,97.1390) --
            (440.5120,88.6940) .. controls (440.5120,86.0570) and (440.6210,83.8740) ..
            (443.7970,83.8740) .. controls (444.6760,83.8740) and (445.5550,84.0990) ..
            (445.9800,84.2700) -- (445.8670,85.7460) .. controls (445.3590,85.5450) and
            (444.9020,85.4040) .. (444.2230,85.4040) .. controls (442.7770,85.4040) and
            (442.2930,86.4820) .. (442.2930,87.7860) -- (442.2930,97.1390) --
            (445.5820,97.1390) -- (445.5820,98.6710);
          \path[fill=#2,even odd rule] (379.3550,72.0420) -- (363.5270,72.0420) --
            (363.5270,42.2530) .. controls (363.5270,34.4520) and (361.0470,22.0400) ..
            (349.5860,22.0400) .. controls (339.4300,22.0400) and (339.3130,32.0890) ..
            (339.3130,39.5360) -- (339.3130,72.0420) -- (323.4840,72.0420) --
            (323.4840,33.6240) .. controls (323.4840,19.9130) and (329.7460,9.7450) ..
            (344.1560,9.7450) .. controls (352.4260,9.7450) and (359.2730,13.5300) ..
            (364.1170,19.4400) -- (364.3550,19.4400) -- (364.3550,11.1630) --
            (379.3550,11.1630) -- (379.3550,72.0420);
          \path[fill=#2,even odd rule] (445.5120,72.1200) -- (437.9880,72.1200) --
            (437.9880,38.4250) .. controls (437.9880,28.2690) and (433.6910,16.2000) ..
            (419.9570,16.2000) .. controls (409.5700,16.2000) and (405.5120,23.6080) ..
            (405.5120,35.0770) -- (405.5120,72.1200) -- (397.9880,72.1200) --
            (397.9880,33.1670) .. controls (397.9880,19.7840) and (403.7230,9.7450) ..
            (418.7660,9.7450) .. controls (431.4220,9.7450) and (435.9610,16.5580) ..
            (438.4650,22.0540) -- (438.7070,22.0540) -- (438.7070,11.1790) --
            (445.9880,11.1790) .. controls (445.5120,16.0810) and (445.5120,20.8580) ..
            (445.5120,25.5190) -- (445.5120,72.1200);
          \path[fill=#2,nonzero rule] (462.4490,102.6580) -- (469.8900,102.6580) --
            (469.8900,11.1630) -- (462.4490,11.1630) -- (462.4490,102.6580) -- cycle;
          \path[fill=#2,even odd rule] (566.9310,11.1630) -- (566.9310,53.0220) ..
            controls (566.9310,64.8280) and (560.0200,73.4160) .. (547.7420,73.4160) ..
            controls (538.2110,73.4160) and (531.0590,67.6900) .. (528.3200,60.5360) --
            (528.0820,60.5360) .. controls (526.1760,71.1500) and (517.3550,73.4160) ..
            (511.9920,73.4160) .. controls (499.0040,73.4160) and (495.4340,65.7820) ..
            (493.0470,61.6100) -- (492.8090,61.7270) -- (492.8090,71.9820) --
            (485.5390,71.9820) .. controls (486.0160,67.0930) and (486.0160,62.3240) ..
            (486.0160,57.6700) -- (486.0160,11.1630) -- (493.5230,11.1630) --
            (493.5230,44.7940) .. controls (493.5230,59.9380) and (501.6290,66.9730) ..
            (509.8520,66.9730) .. controls (519.5000,66.9730) and (522.7190,60.1750) ..
            (522.7190,51.5930) -- (522.7190,11.1630) -- (530.2270,11.1630) --
            (530.2270,44.7940) .. controls (530.2270,59.9380) and (538.3280,66.9730) ..
            (546.5510,66.9730) .. controls (556.2030,66.9730) and (559.4220,60.1750) ..
            (559.4220,51.5930) -- (559.4220,11.1630) -- (566.9310,11.1630);
          \path[fill=#2,even odd rule] (149.6660,98.6860) -- (147.8810,98.6860) --
            (147.8810,90.6920) .. controls (147.8810,88.2840) and (146.8610,85.4190) ..
            (143.6040,85.4190) .. controls (141.1370,85.4190) and (140.1740,87.1770) ..
            (140.1740,89.9000) -- (140.1740,98.6860) -- (138.3870,98.6860) --
            (138.3870,89.4460) .. controls (138.3870,86.2720) and (139.7460,83.8890) ..
            (143.3180,83.8890) .. controls (146.3200,83.8890) and (147.3980,85.5050) ..
            (147.9940,86.8090) -- (148.0510,86.8090) -- (148.0510,84.2290) --
            (149.7810,84.2290) .. controls (149.6660,85.3910) and (149.6660,86.5260) ..
            (149.6660,87.6310) -- (149.6660,98.6860);
          \path[fill=#2,nonzero rule] (154.1410,105.4900) -- (155.9280,105.4900) --
            (155.9280,84.2290) -- (154.1410,84.2290) -- (154.1410,105.4900) -- cycle;
          \path[fill=#2,even odd rule] (179.6740,84.2290) -- (179.6740,94.1790) ..
            controls (179.6740,96.9860) and (178.0290,99.0280) .. (175.1110,99.0280) ..
            controls (172.8440,99.0280) and (171.1430,97.6660) .. (170.4900,95.9650) --
            (170.4360,95.9650) .. controls (169.9800,98.4880) and (167.8830,99.0280) ..
            (166.6090,99.0280) .. controls (163.5200,99.0280) and (162.6680,97.2110) ..
            (162.1020,96.2190) -- (162.0450,96.2480) -- (162.0450,98.6860) --
            (160.3160,98.6860) .. controls (160.4300,97.5240) and (160.4300,96.3890) ..
            (160.4300,95.2860) -- (160.4300,84.2290) -- (162.2150,84.2290) --
            (162.2150,92.2230) .. controls (162.2150,95.8240) and (164.1430,97.4960) ..
            (166.1000,97.4960) .. controls (168.3930,97.4960) and (169.1580,95.8790) ..
            (169.1580,93.8390) -- (169.1580,84.2290) -- (170.9430,84.2290) --
            (170.9430,92.2230) .. controls (170.9430,95.8240) and (172.8710,97.4960) ..
            (174.8260,97.4960) .. controls (177.1230,97.4960) and (177.8870,95.8790) ..
            (177.8870,93.8390) -- (177.8870,84.2290) -- (179.6740,84.2290);
          \path[fill=#2,even odd rule] (201.7250,98.6860) -- (199.9390,98.6860) --
            (199.9390,90.6920) .. controls (199.9390,88.2840) and (198.9180,85.4190) ..
            (195.6580,85.4190) .. controls (193.1950,85.4190) and (192.2300,87.1770) ..
            (192.2300,89.9000) -- (192.2300,98.6860) -- (190.4450,98.6860) --
            (190.4450,89.4460) .. controls (190.4450,86.2720) and (191.8050,83.8890) ..
            (195.3770,83.8890) .. controls (198.3810,83.8890) and (199.4570,85.5050) ..
            (200.0530,86.8090) -- (200.1090,86.8090) -- (200.1090,84.2290) --
            (201.8380,84.2290) .. controls (201.7250,85.3910) and (201.7250,86.5260) ..
            (201.7250,87.6310) -- (201.7250,98.6860);
          \path[fill=#2,even odd rule] (206.2000,84.2290) -- (207.9850,84.2290) --
            (207.9850,92.2230) .. controls (207.9850,94.6330) and (209.0040,97.4960) ..
            (212.2660,97.4960) .. controls (214.7310,97.4960) and (215.6940,95.7380) ..
            (215.6940,93.0180) -- (215.6940,84.2290) -- (217.4810,84.2290) --
            (217.4810,93.4710) .. controls (217.4810,96.6450) and (216.1200,99.0280) ..
            (212.5470,99.0280) .. controls (209.5430,99.0280) and (208.4670,97.4100) ..
            (207.8720,96.1080) -- (207.8150,96.1080) -- (207.8150,98.6860) --
            (206.0860,98.6860) .. controls (206.2000,97.5240) and (206.2000,96.3890) ..
            (206.2000,95.2860) -- (206.2000,84.2290);
          \path[fill=#2,even odd rule] (221.0960,102.5420) -- (222.8810,102.5420) --
            (222.8810,104.9240) -- (221.0960,104.9240) -- (221.0960,102.5420) --
            cycle(221.0960,84.2290) -- (222.8810,84.2290) -- (222.8810,98.6880) --
            (221.0960,98.6880) -- (221.0960,84.2290) -- cycle;
          \path[fill=#2,even odd rule] (237.4730,98.6860) -- (235.6040,98.6860) --
            (231.4070,86.1860) -- (231.3520,86.1860) -- (227.3560,98.6860) --
            (225.3990,98.6860) -- (230.3030,84.2290) -- (232.4010,84.2290) --
            (237.4730,98.6860) -- cycle;
          \path[fill=#2,even odd rule] (240.8380,92.4770) .. controls
            (240.8380,94.8600) and (242.4560,97.4960) .. (245.0880,97.4960) .. controls
            (247.7540,97.4960) and (248.7760,95.0010) .. (248.7760,92.4770) --
            (240.8380,92.4770) -- cycle(249.6550,86.4980) .. controls (248.8030,85.9580)
            and (246.9030,85.4190) .. (245.6000,85.4190) .. controls (242.4830,85.4190)
            and (240.8380,87.8850) .. (240.8380,90.9480) -- (250.7310,90.9480) --
            (250.7310,91.8560) .. controls (250.7310,95.7380) and (249.0570,99.0280) ..
            (244.9770,99.0280) .. controls (241.3210,99.0280) and (238.8830,95.8790) ..
            (238.8830,91.4580) .. controls (238.8830,87.1220) and (240.6680,83.8890) ..
            (245.4590,83.8890) .. controls (246.7920,83.8890) and (248.4050,84.1730) ..
            (249.6550,84.6830) -- (249.6550,86.4980);
          \path[fill=#2,even odd rule] (254.1310,84.2290) -- (255.9170,84.2290) --
            (255.9170,91.3740) .. controls (255.9170,93.9820) and (256.6840,97.1560) ..
            (259.5160,97.1560) .. controls (259.9690,97.1560) and (260.4520,97.0990) ..
            (260.8210,96.9860) -- (260.8210,98.8560) .. controls (260.5100,98.9420) and
            (259.9990,99.0280) .. (259.5730,99.0280) .. controls (257.7310,99.0280) and
            (256.5140,97.5240) .. (255.8600,95.9080) -- (255.8050,95.9080) --
            (255.8050,98.6860) -- (254.0180,98.6860) .. controls (254.1310,97.6370) and
            (254.1310,97.0420) .. (254.1310,95.4540) -- (254.1310,84.2290);
          \path[fill=#2,even odd rule] (261.4180,84.5700) .. controls
            (262.6940,84.0590) and (264.0830,83.8890) .. (265.4710,83.8890) .. controls
            (267.6530,83.8890) and (270.5160,84.9380) .. (270.5160,88.0000) .. controls
            (270.5160,92.7340) and (263.4030,92.3930) .. (263.4030,95.0850) .. controls
            (263.4030,96.9290) and (264.6800,97.4960) .. (266.5220,97.4960) .. controls
            (267.5140,97.4960) and (268.7900,97.2420) .. (269.7230,96.8160) --
            (269.8930,98.3740) .. controls (268.6180,98.8560) and (267.0860,99.0280) ..
            (266.3210,99.0280) .. controls (263.9420,99.0280) and (261.6180,97.9500) ..
            (261.6180,95.0850) .. controls (261.6180,90.8910) and (268.5610,91.4290) ..
            (268.5610,88.0000) .. controls (268.5610,86.3560) and (267.0590,85.4190) ..
            (265.3580,85.4190) .. controls (263.9690,85.4190) and (262.6670,85.7880) ..
            (261.5880,86.3280) -- (261.4180,84.5700);
          \path[fill=#2,even odd rule] (273.7110,102.5420) -- (275.4940,102.5420) --
            (275.4940,104.9240) -- (273.7110,104.9240) -- (273.7110,102.5420) --
            cycle(273.7110,84.2290) -- (275.4940,84.2290) -- (275.4940,98.6880) --
            (273.7110,98.6880) -- (273.7110,84.2290) -- cycle;
          \path[fill=#2,even odd rule] (286.2320,98.6860) -- (282.9460,98.6860) --
            (282.9460,102.7950) -- (281.1590,102.1730) -- (281.1590,98.6860) --
            (278.3250,98.6860) -- (278.3250,97.1560) -- (281.1590,97.1560) --
            (281.1590,88.7080) .. controls (281.1590,86.0720) and (281.2740,83.8890) ..
            (284.4470,83.8890) .. controls (285.3240,83.8890) and (286.2050,84.1160) ..
            (286.6310,84.2860) -- (286.5180,85.7590) .. controls (286.0040,85.5610) and
            (285.5530,85.4190) .. (284.8730,85.4190) .. controls (283.4280,85.4190) and
            (282.9460,86.4980) .. (282.9460,87.8010) -- (282.9460,97.1560) --
            (286.2320,97.1560) -- (286.2320,98.6860);
          \path[fill=#2,even odd rule] (299.5100,98.6860) -- (297.6370,98.6860) --
            (293.4730,86.6390) -- (293.4140,86.6390) -- (293.4430,86.6100) --
            (289.3910,98.6860) -- (287.4360,98.6860) -- (292.5660,84.0590) --
            (292.1950,82.7840) .. controls (291.6290,80.9140) and (291.1190,79.6370) ..
            (289.5920,79.6370) .. controls (288.9380,79.6370) and (288.5980,79.7500) ..
            (288.2560,79.8640) -- (288.0860,78.3330) .. controls (288.6840,78.1920) and
            (289.3630,78.1060) .. (290.0160,78.1060) .. controls (292.0270,78.1060) and
            (293.0470,80.0910) .. (293.7270,82.0760) -- (299.5100,98.6860);
        }{}
    \end{scope}
    \end{tikzpicture}
}

\newcommand\vslogo[1][uulm-in]{%
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \pgftransformscale{3em/30mm}
\begin{scope}[cm={{1.25,0.0,0.0,-1.25,(0.0,177.1675)}}]
      \begin{scope}[shift={(99.2129,113.3867)}]
        \path[fill=#1,nonzero rule] (0.0000,0.0000) -- (-28.3470,0.0000) ..
          controls (-28.3470,-28.3470) and (0.0000,-85.0390) .. (0.0000,-85.0390) --
          (28.3470,-85.0390) .. controls (56.6930,-33.0700) and (-15.0650,-50.8970) ..
          (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(155.9053,113.3867)}]
        \path[fill=#1,nonzero rule] (0.0000,0.0000) -- (-28.3460,0.0000) ..
          controls (-46.8860,-48.1530) and (27.7810,-30.4040) .. (0.0010,-85.0390) --
          (14.1740,-85.0390) -- (14.1740,-70.8660) -- (14.1740,-14.1730) .. controls
          (14.1740,-6.3460) and (7.8280,0.0000) .. (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(28.3467,99.2139)}]
        \path[fill=#1,nonzero rule] (0.0000,0.0000) -- (0.0000,-56.6930) ..
          controls (0.0000,-64.5210) and (6.3460,-70.8660) .. (14.1730,-70.8660) --
          (42.5200,-70.8660) .. controls (42.5200,-70.8660) and (14.1730,-13.9800) ..
          (14.1730,14.1730) .. controls (6.3460,14.1730) and (0.0000,7.8270) ..
          (0.0000,0.0000);
      \end{scope}
      \begin{scope}[shift={(99.4272,113.3867)}]
        \path[fill=white,nonzero rule] (0.0000,0.0000) .. controls (-15.0650,-50.8970)
          and (56.6930,-33.0700) .. (28.3470,-85.0390) -- (56.6930,-85.0390) .. controls
          (84.4740,-30.4040) and (9.8070,-48.1530) .. (28.3470,0.0000) --
          (0.0000,0.0000) -- cycle;
      \end{scope}
          \shade[shading=axis,bottom color=#1!60,top color=#1,shading angle=-30] (85.0390,60.2370) .. controls (92.1260,42.5210) and
            (99.2130,28.3460) .. (99.2130,28.3460) -- (99.2130,28.3460) .. controls
            (99.2130,28.3460) and (109.5400,49.0740) .. (117.7260,71.6970) --
            (117.7260,71.6970) .. controls (108.3930,77.9380) and (98.3750,84.2770) ..
            (97.2280,97.7960) -- (97.2280,97.7960) .. controls (94.6300,85.8490) and
            (89.8380,72.2330) .. (85.0390,60.2370);
      \begin{scope}[shift={(42.5195,113.3867)}]
        \path[fill=white,nonzero rule] (0.0000,0.0000) .. controls (0.0000,-28.1530)
          and (28.3470,-85.0390) .. (28.3470,-85.0390) -- (56.6930,-85.0390) .. controls
          (56.6930,-85.0390) and (28.3470,-28.3470) .. (28.3470,0.0000) --
          (0.0000,0.0000) -- cycle;
      \end{scope}
\end{scope}
\end{tikzpicture}
}

